Qualitative Analysis of POMDPs with Temporal Logic Specifications for Robotics Applications

We consider partially observable Markov decision processes (POMDPs), that are a standard framework for robotics applications to model uncertainties present in the real world, with temporal logic specifications. All temporal logic specifications in linear-time temporal logic (LTL) can be expressed as parity objectives. We study the qualitative analysis problem for POMDPs with parity objectives that asks whether there is a controller (policy) to ensure that the objective holds with probability 1 (almost-surely). While the qualitative analysis of POMDPs with parity objectives is undecidable, recent results show that when restricted to finite-memory policies the problem is EXPTIME-complete. While the problem is intractable in theory, we present a practical approach to solve the qualitative analysis problem. We designed several heuristics to deal with the exponential complexity, and have used our implementation on a number of well-known POMDP examples for robotics applications. Our results provide the first practical approach to solve the qualitative analysis of robot motion planning with LTL properties in the presence of uncertainty.

==> hallway.tex <==
%!TEX root = main.tex


\begin{tikzpicture}
  \tikzstyle{every node}=[font=\large]
  \draw [fill=red, opacity=0.3] (2,1) rectangle (3,0);
  \draw [fill=blue, opacity=0.5] (4,1) rectangle (5,0);
  \draw [fill=yellow, opacity=0.5] (6,1) rectangle (7,0);
  \draw [fill=green, opacity=0.5] (8,1) rectangle (9,0);
  
  \draw[line width=0.1cm] (0,2)--(11,2)--(11,1)--(9,1)--(9,0)--(8,0)--(8,1)
  --(7,1)--(7,0)--(6,0)--(6,1)--(5,1)--(5,0)--(4,0)--(4,1)--(3,1)--(3,0)--(2,0)
  --(2,1)--(0,1)--(0,2)--(1,2);


  \draw[thick] (1,2)--(1,1);
  \draw[thick] (2,2)--(2,1);
  \draw[thick] (3,2)--(3,1);
  \draw[thick] (4,2)--(4,1);
  \draw[thick] (5,2)--(5,1);
  \draw[thick] (6,2)--(6,1);
  \draw[thick] (7,2)--(7,1);
  \draw[thick] (8,2)--(8,1);
  \draw[thick] (9,2)--(9,1);
  \draw[thick] (10,2)--(10,1);
  \draw[thick] (2,1)--(3,1);
  \draw[thick] (4,1)--(5,1);
  \draw[thick] (6,1)--(7,1);
  \draw[thick] (8,1)--(9,1);
  
  \node at (+2.5,+0.5) {A};
  \node at (+4.5,+0.5) {B};
  \node at (+6.5,+0.5) {C};
  \node at (+8.5,+0.5) {D};

  \node at (+0.5,+1.5) {+};
  % \node at (+1.5,+1.5) {+};
  % \node at (+2.5,+1.5) {+};
  \node at (+3.5,+1.5) {+};
  % \node at (+4.5,+1.5) {+};
  \node at (+5.5,+1.5) {+};
  % \node at (+6.5,+1.5) {+};
  \node at (+7.5,+1.5) {+};
  % \node at (+8.5,+1.5) {+};
  % \node at (+9.5,+1.5) {+};
  \node at (+10.5,+1.5) {+};
  

  
\end{tikzpicture}



==> hallway2.tex <==
%!TEX root = main.tex


\begin{tikzpicture}
  \tikzstyle{every node}=[font=\large]
  \draw [fill=red, opacity=0.3] (1,5) rectangle (2,4);
  \draw [fill=blue, opacity=0.5] (1,3) rectangle (2,2);
  \draw [fill=yellow, opacity=0.5] (7,5) rectangle (8,4);
  \draw [fill=green, opacity=0.5] (7,3) rectangle (8,2);
  
  \draw[line width=0.1cm] (2,6)--(7,6)--(7,5)--(8,5)--(8,4)--(7,4)--(7,3)--(8,3)--(8,2)
  --(7,2)--(7,1)--(2,1)--(2,2)--(1,2)--(1,3)--(2,3)--(2,4)--(1,4)--(1,5)--(2,5)--(2,6)--(3,6);
  \draw[line width=0.1cm] (3,5)--(4,5)--(4,2)--(3,2)--(3,5)--(4,5);
  \draw[line width=0.1cm] (5,5)--(6,5)--(6,2)--(5,2)--(5,5)--(6,5);
  \draw[thick] (2,5)--(3,5);
  \draw[thick] (4,5)--(5,5);
  \draw[thick] (6,5)--(7,5);
  \draw[thick] (2,4)--(3,4);
  \draw[thick] (4,4)--(5,4);
  \draw[thick] (6,4)--(7,4);
  \draw[thick] (2,3)--(3,3);
  \draw[thick] (4,3)--(5,3);
  \draw[thick] (6,3)--(7,3);
  \draw[thick] (2,2)--(3,2);
  \draw[thick] (4,2)--(5,2);
  \draw[thick] (6,2)--(7,2);
  \draw[thick] (2,5)--(2,4);
  \draw[thick] (2,3)--(2,2);
  \draw[thick] (7,5)--(7,4);
  \draw[thick] (7,3)--(7,2);
  \draw[thick] (3,6)--(3,5);
  \draw[thick] (4,6)--(4,5);
  \draw[thick] (5,6)--(5,5);
  \draw[thick] (6,6)--(6,5);
  \draw[thick] (3,2)--(3,1);
  \draw[thick] (4,2)--(4,1);
  \draw[thick] (5,2)--(5,1);
  \draw[thick] (6,2)--(6,1);
  
  \node at (+1.5,+4.5) {A};
  \node at (+7.5,+4.5) {B};
  \node at (+1.5,+2.5) {C};
  \node at (+7.5,+2.5) {D};

  \node at (+2.5,+5.5) {+};
  \node at (+6.5,+5.5) {+};
  \node at (+2.5,+3.5) {+};
  \node at (+6.5,+3.5) {+};
  \node at (+2.5,+1.5) {+};
  \node at (+6.5,+1.5) {+};






  
\end{tikzpicture}


==> mazeA.tex <==
%!TEX root = main.tex


\begin{tikzpicture}
  \tikzstyle{every node}=[font=\large]
  \draw [fill=red, opacity=0.3] (0,8) rectangle (2,9);
  \draw [fill=blue, opacity=0.5] (8,8) rectangle (10,9);
  \draw [fill=yellow, opacity=0.5] (3,4) rectangle (8,5);
  \draw [fill=green, opacity=0.5] (0,0) rectangle (10,1);
  \draw [fill=black] (2,9) rectangle (3,3);
  \draw [fill=black] (3,3) rectangle (7,4);
  \draw [fill=black] (7,3) rectangle (8,9);
  \draw [thick] (0,0) grid (10,10);
  \node at (+4.5,+6.5) {+};
  \node at (+6.5,+6.5) {+};
  \node at (+4.5,+8.5) {+};
  \node at (+6.5,+8.5) {+};
  \node at (+0.5,+8.5) {A};
  \node at (+1.5,+8.5) {A};
  \node at (+8.5,+8.5) {B};
  \node at (+9.5,+8.5) {B};
  \node at (+3.5,+4.5) {C};
  \node at (+4.5,+4.5) {C};
  \node at (+5.5,+4.5) {C};
  \node at (+6.5,+4.5) {C};
  \node at (+0.5,+0.5) {D};
  \node at (+1.5,+0.5) {D};
  \node at (+2.5,+0.5) {D};
  \node at (+3.5,+0.5) {D};
  \node at (+4.5,+0.5) {D};
  \node at (+5.5,+0.5) {D};
  \node at (+6.5,+0.5) {D};
  \node at (+7.5,+0.5) {D};
  \node at (+8.5,+0.5) {D};
  \node at (+9.5,+0.5) {D};
\end{tikzpicture}



==> mazeB.tex <==
%!TEX root = main.tex


\begin{tikzpicture}
  \tikzstyle{every node}=[font=\large]
  \draw [fill=red, opacity=0.3] (8,2) rectangle (10,3);
  \draw [fill=blue, opacity=0.5] (4,9) rectangle (6,10);
  \draw [fill=yellow, opacity=0.5] (3,5) rectangle (7,6);
  \draw [fill=green, opacity=0.5] (0,0) rectangle (10,1);
  \draw [fill=black] (0,1) rectangle (4,3);
  \draw [fill=black] (7,1) rectangle (10,2);
  \draw [fill=black] (7,1) rectangle (8,7);
  \draw [fill=black] (3,6) rectangle (7,7);
  \draw [thick] (0,0) grid (10,10);
  \node at (+8.5,+2.5) {A};
  \node at (+9.5,+2.5) {A};
  \node at (+8.5,+3.5) {+};
  \node at (+9.5,+3.5) {+};
  

  \node at (+4.5,+9.5) {B};
  \node at (+5.5,+9.5) {B};
  \node at (+3.5,+5.5) {C};
  \node at (+4.5,+5.5) {C};
  \node at (+5.5,+5.5) {C};
  \node at (+6.5,+5.5) {C};
  \node at (+0.5,+0.5) {D};
  \node at (+1.5,+0.5) {D};
  \node at (+2.5,+0.5) {D};
  \node at (+3.5,+0.5) {D};
  \node at (+4.5,+0.5) {D};
  \node at (+5.5,+0.5) {D};
  \node at (+6.5,+0.5) {D};
  \node at (+7.5,+0.5) {D};
  \node at (+8.5,+0.5) {D};
  \node at (+9.5,+0.5) {D};
\end{tikzpicture}



==> mazeC.tex <==
%!TEX root = main.tex


\begin{tikzpicture}
  \tikzstyle{every node}=[font=\large]
  \draw [fill=red, opacity=0.3] (0,0) rectangle (7,1);
  \draw [fill=red, opacity=0.3] (0,6) rectangle (7,7);
  \draw [fill=green, opacity=0.5] (8,1) rectangle (9,6);
  \draw [fill=black] (7,5) rectangle (8,7);
  \draw [fill=black] (8,6) rectangle (9,7);
  \draw [fill=black] (7,3) rectangle (8,4);
  \draw [fill=yellow, opacity=0.5] (7,2) rectangle (8,3);
  \draw [fill=blue, opacity=0.5] (7,4) rectangle (8,5);
  \draw [fill=black] (7,0) rectangle (8,2);
  \draw [fill=black] (8,0) rectangle (9,1);
  \draw [thick] (0,0) grid (9,7);
  \node at (+0.5,+0.5) {A};
  \node at (+1.5,+0.5) {A};
  \node at (+2.5,+0.5) {A};
  \node at (+3.5,+0.5) {A};
  \node at (+4.5,+0.5) {A};
  \node at (+5.5,+0.5) {A};
  \node at (+6.5,+0.5) {A};

  \node at (+0.5,+6.5) {A};
  \node at (+1.5,+6.5) {A};
  \node at (+2.5,+6.5) {A};
  \node at (+3.5,+6.5) {A};
  \node at (+4.5,+6.5) {A};
  \node at (+5.5,+6.5) {A};
  \node at (+6.5,+6.5) {A};
  \node at (+7.5,+4.5) {B};
  \node at (+7.5,+2.5) {C};

  \node at (+8.5,+1.5) {D};
  \node at (+8.5,+2.5) {D};
  \node at (+8.5,+3.5) {D};
  \node at (+8.5,+4.5) {D};
  \node at (+8.5,+5.5) {D};
  \node at (+0.5,+2.5) {+};
  \node at (+0.5,+3.5) {+};
  \node at (+0.5,+4.5) {+};
  \node at (+1.5,+3.5) {+};
\end{tikzpicture}


